The Phenomenological Viability of Top Condensation

We discuss how the full dynamics of top condensation models can modify the relations between the physical top mass, the amount of custodial $SU(2)$ violation and the weak gauge boson masses. It is emphasized that it is possible to get phenomenologically acceptable relations between $\Delta\rho$, $m_t$ and $M_W$ and that in addition the scale of new physics can be chosen to be ${\cal O}(TeV)$ such that a fine--tuning problem is avoided.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%
%---BEGINNING OF FIGURE 1-----------------------
%!
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   4 lw lt0 1324  609 r 1332  615 d 1338  622 d 1339  628 d 1336  634 d
 1330  641 d 1321  647 d 1313  653 d 1309  660 d 1309  666 d 1313  673 d
 1321  679 d 1330  685 d 1336  692 d 1339  698 d 1338  705 d 1332  711 d
 1324  717 d 1324  826 r 1319  826 d 1313  825 d 1308  823 d 1303  822 d
 1298  819 d 1294  816 d 1289  813 d 1286  809 d 1282  804 d 1279  800 d
 1277  795 d 1275  790 d 1273  784 d 1272  779 d 1272  773 d 1272  768 d
 1273  762 d 1274  757 d 1276  751 d 1278  746 d 1281  741 d 1284  737 d
 1287  733 d 1292  729 d 1296  726 d 1301  723 d 1306  721 d 1311  719 d
 1316  718 d 1321  718 d 1327  718 d 1332  718 d 1337  719 d 1342  721 d
 1347  723 d 1352  726 d 1356  729 d 1360  733 d 1364  737 d 1367  741 d
 1370  746 d 1372  751 d 1374  757 d 1375  762 d 1376  768 d 1376  773 d
 1376  779 d 1375  784 d 1373  790 d 1371  795 d 1369  800 d 1366  804 d
 1362  809 d 1358  813 d 1354  816 d 1350  819 d 1345  822 d 1340  823 d
 1335  825 d 1329  826 d 1324  826 d 1319  826 d 1313  825 d 1308  823 d
 1303  822 d 1298  819 d 1294  816 d 1289  813 d 1286  809 d 1282  804 d
 1279  800 d 1277  795 d 1275  790 d 1273  784 d 1272  779 d 1272  773 d
 1272  768 d 1273  762 d 1274  757 d 1276  751 d 1278  746 d 1281  741 d
 1284  737 d 1287  733 d 1292  729 d 1296  726 d 1301  723 d 1306  721 d
 1311  719 d 1316  718 d 1321  718 d 1327  718 d 1332  718 d 1337  719 d
 1342  721 d 1347  723 d 1352  726 d 1356  729 d 1360  733 d 1364  737 d
 1367  741 d 1370  746 d 1372  751 d 1374  757 d 1375  762 d 1376  768 d
 1376  773 d 1376  779 d 1375  784 d 1373  790 d 1371  795 d 1369  800 d
 1366  804 d 1362  809 d 1358  813 d 1354  816 d 1350  819 d 1345  822 d
 1340  823 d 1335  825 d 1329  826 d 1324  826 d 1331  718 r 1272  779 d
 1353  726 r 1280  802 d 1367  742 r 1295  817 d 1376  764 r 1317  826 d
 1324  826 r 1332  832 d 1338  839 d 1339  845 d 1336  852 d 1330  858 d
 1321  864 d 1313  871 d 1309  877 d 1309  884 d 1313  890 d 1321  896 d
 1330  903 d 1336  909 d 1339  916 d 1338  922 d 1332  928 d 1324  935 d
 1318 1049 r 1318 1085 d 1330 1049 r 1330 1085 d 1324 1152 r 1332 1159 d
 1338 1165 d 1339 1171 d 1336 1178 d 1330 1184 d 1321 1191 d 1313 1197 d
 1309 1203 d 1309 1210 d 1313 1216 d 1321 1222 d 1330 1229 d 1336 1235 d
 1339 1242 d 1338 1248 d 1332 1254 d 1324 1261 d 1324 1370 r 1319 1369 d
 1313 1368 d 1308 1367 d 1303 1365 d 1298 1362 d 1294 1360 d 1289 1356 d
 1286 1352 d 1282 1348 d 1279 1343 d 1277 1338 d 1275 1333 d 1273 1328 d
 1272 1322 d 1272 1317 d 1272 1311 d 1273 1305 d 1274 1300 d 1276 1295 d
 1278 1290 d 1281 1285 d 1284 1280 d 1287 1276 d 1292 1273 d 1296 1269 d
 1301 1267 d 1306 1264 d 1311 1263 d 1316 1262 d 1321 1261 d 1327 1261 d
 1332 1262 d 1337 1263 d 1342 1264 d 1347 1267 d 1352 1269 d 1356 1273 d
 1360 1276 d 1364 1280 d 1367 1285 d 1370 1290 d 1372 1295 d 1374 1300 d
 1375 1305 d 1376 1311 d 1376 1317 d 1376 1322 d 1375 1328 d 1373 1333 d
 1371 1338 d 1369 1343 d 1366 1348 d 1362 1352 d 1358 1356 d 1354 1360 d
 1350 1362 d 1345 1365 d 1340 1367 d 1335 1368 d 1329 1369 d 1324 1370 d
 1284 1318 r 1284 1312 d 1283 1321 r 1283 1309 d 1282 1322 r 1282 1308 d
 1281 1323 r 1281 1307 d 1280 1324 r 1280 1306 d 1279 1325 r 1279 1305 d
 1278 1326 r 1278 1304 d 1277 1326 r 1277 1304 d 1276 1327 r 1276 1303 d
 1275 1327 r 1275 1303 d 1274 1327 r 1274 1303 d 1273 1327 r 1273 1303 d
 1272 1327 r 1272 1303 d 1271 1327 r 1271 1303 d 1270 1327 r 1270 1303 d
 1269 1327 r 1269 1303 d 1268 1327 r 1268 1303 d 1267 1326 r 1267 1304 d
 1266 1326 r 1266 1304 d 1265 1325 r 1265 1305 d 1264 1324 r 1264 1306 d
 1263 1323 r 1263 1307 d 1262 1322 r 1262 1308 d 1261 1321 r 1261 1309 d
 1260 1318 r 1260 1312 d 1388 1318 r 1388 1312 d 1387 1321 r 1387 1309 d
 1386 1322 r 1386 1308 d 1385 1323 r 1385 1307 d 1384 1324 r 1384 1306 d
 1383 1325 r 1383 1305 d 1382 1326 r 1382 1304 d 1381 1326 r 1381 1304 d
 1380 1327 r 1380 1303 d 1379 1327 r 1379 1303 d 1378 1327 r 1378 1303 d
 1377 1327 r 1377 1303 d 1376 1327 r 1376 1303 d 1375 1327 r 1375 1303 d
 1374 1327 r 1374 1303 d 1373 1327 r 1373 1303 d 1372 1327 r 1372 1303 d
 1371 1326 r 1371 1304 d 1370 1326 r 1370 1304 d 1369 1325 r 1369 1305 d
 1368 1324 r 1368 1306 d 1367 1323 r 1367 1307 d 1366 1322 r 1366 1308 d
 1365 1321 r 1365 1309 d 1364 1318 r 1364 1312 d 1324 1370 r 1332 1376 d
 1338 1382 d 1339 1389 d 1336 1395 d 1330 1402 d 1321 1408 d 1313 1414 d
 1309 1421 d 1309 1427 d 1313 1433 d 1321 1440 d 1330 1446 d 1336 1453 d
 1339 1459 d 1338 1465 d 1332 1472 d 1324 1478 d 1306 1611 r 1342 1611 d
 1324 1593 r 1324 1629 d 1324 1696 r 1332 1702 d 1338 1709 d 1339 1715 d
 1336 1722 d 1330 1727 d 1321 1734 d 1313 1740 d 1309 1747 d 1309 1753 d
 1313 1760 d 1321 1766 d 1330 1773 d 1336 1778 d 1339 1785 d 1338 1791 d
 1332 1798 d 1324 1804 d 1324 1913 r 1319 1913 d 1313 1912 d 1308 1911 d
 1303 1909 d 1298 1907 d 1294 1903 d 1289 1900 d 1286 1896 d 1282 1891 d
 1279 1887 d 1277 1882 d 1275 1876 d 1273 1871 d 1272 1865 d 1272 1860 d
 1272 1854 d 1273 1849 d 1274 1843 d 1276 1838 d 1278 1834 d 1281 1828 d
 1284 1824 d 1287 1820 d 1292 1816 d 1296 1813 d 1301 1810 d 1306 1808 d
 1311 1807 d 1316 1805 d 1321 1804 d 1327 1804 d 1332 1805 d 1337 1807 d
 1342 1808 d 1347 1810 d 1352 1813 d 1356 1816 d 1360 1820 d 1364 1824 d
 1367 1828 d 1370 1834 d 1372 1838 d 1374 1843 d 1375 1849 d 1376 1854 d
 1376 1860 d 1376 1865 d 1375 1871 d 1373 1876 d 1371 1882 d 1369 1887 d
 1366 1891 d 1362 1896 d 1358 1900 d 1354 1903 d 1350 1907 d 1345 1909 d
 1340 1911 d 1335 1912 d 1329 1913 d 1324 1913 d 1284 1862 r 1284 1856 d
 1283 1865 r 1283 1853 d 1282 1866 r 1282 1852 d 1281 1867 r 1281 1851 d
 1280 1868 r 1280 1850 d 1279 1869 r 1279 1849 d 1278 1870 r 1278 1848 d
 1277 1870 r 1277 1848 d 1276 1871 r 1276 1847 d 1275 1871 r 1275 1847 d
 1274 1871 r 1274 1847 d 1273 1871 r 1273 1847 d 1272 1871 r 1272 1847 d
 1271 1871 r 1271 1847 d 1270 1871 r 1270 1847 d 1269 1871 r 1269 1847 d
 1268 1871 r 1268 1847 d 1267 1870 r 1267 1848 d 1266 1870 r 1266 1848 d
 1265 1869 r 1265 1849 d 1264 1868 r 1264 1850 d 1263 1867 r 1263 1851 d
 1262 1866 r 1262 1852 d 1261 1865 r 1261 1853 d 1260 1862 r 1260 1856 d
 1388 1862 r 1388 1856 d 1387 1865 r 1387 1853 d 1386 1866 r 1386 1852 d
 1385 1867 r 1385 1851 d 1384 1868 r 1384 1850 d 1383 1869 r 1383 1849 d
 1382 1870 r 1382 1848 d 1381 1870 r 1381 1848 d 1380 1871 r 1380 1847 d
 1379 1871 r 1379 1847 d 1378 1871 r 1378 1847 d 1377 1871 r 1377 1847 d
 1376 1871 r 1376 1847 d 1375 1871 r 1375 1847 d 1374 1871 r 1374 1847 d
 1373 1871 r 1373 1847 d 1372 1871 r 1372 1847 d 1371 1870 r 1371 1848 d
 1370 1870 r 1370 1848 d 1369 1869 r 1369 1849 d 1368 1868 r 1368 1850 d
 1367 1867 r 1367 1851 d 1366 1866 r 1366 1852 d 1365 1865 r 1365 1853 d
 1364 1862 r 1364 1856 d  20 lw 1324 2022 r 1319 2022 d 1313 2021 d 1308 2020 d
 1303 2017 d 1298 2015 d 1294 2012 d 1289 2009 d 1286 2004 d 1282 2000 d
 1279 1996 d 1277 1990 d 1275 1985 d 1273 1979 d 1272 1974 d 1272 1968 d
 1272 1963 d 1273 1958 d 1274 1952 d 1276 1947 d 1278 1942 d 1281 1937 d
 1284 1933 d 1287 1928 d 1292 1925 d 1296 1922 d 1301 1918 d 1306 1916 d
 1311 1915 d 1316 1914 d 1321 1913 d 1327 1913 d 1332 1914 d 1337 1915 d
 1342 1916 d 1347 1918 d 1352 1922 d 1356 1925 d 1360 1928 d 1364 1933 d
 1367 1937 d 1370 1942 d 1372 1947 d 1374 1952 d 1375 1958 d 1376 1963 d
 1376 1968 d 1376 1974 d 1375 1979 d 1373 1985 d 1371 1990 d 1369 1996 d
 1366 2000 d 1362 2004 d 1358 2009 d 1354 2012 d 1350 2015 d 1345 2017 d
 1340 2020 d 1335 2021 d 1329 2022 d 1324 2022 d   4 lw 1324 2130 r 1319 2130 d
 1313 2129 d 1308 2128 d 1303 2126 d 1298 2124 d 1294 2121 d 1289 2117 d
 1286 2113 d 1282 2109 d 1279 2104 d 1277 2099 d 1275 2093 d 1273 2088 d
 1272 2083 d 1272 2077 d 1272 2072 d 1273 2066 d 1274 2061 d 1276 2055 d
 1278 2051 d 1281 2046 d 1284 2041 d 1287 2037 d 1292 2034 d 1296 2030 d
 1301 2027 d 1306 2025 d 1311 2024 d 1316 2023 d 1321 2022 d 1327 2022 d
 1332 2023 d 1337 2024 d 1342 2025 d 1347 2027 d 1352 2030 d 1356 2034 d
 1360 2037 d 1364 2041 d 1367 2046 d 1370 2051 d 1372 2055 d 1374 2061 d
 1375 2066 d 1376 2072 d 1376 2077 d 1376 2083 d 1375 2088 d 1373 2093 d
 1371 2099 d 1369 2104 d 1366 2109 d 1362 2113 d 1358 2117 d 1354 2121 d
 1350 2124 d 1345 2126 d 1340 2128 d 1335 2129 d 1329 2130 d 1324 2130 d
 1284 2079 r 1284 2073 d 1283 2082 r 1283 2070 d 1282 2083 r 1282 2069 d
 1281 2084 r 1281 2068 d 1280 2085 r 1280 2067 d 1279 2086 r 1279 2066 d
 1278 2087 r 1278 2065 d 1277 2087 r 1277 2065 d 1276 2088 r 1276 2064 d
 1275 2088 r 1275 2064 d 1274 2088 r 1274 2064 d 1273 2088 r 1273 2064 d
 1272 2088 r 1272 2064 d 1271 2088 r 1271 2064 d 1270 2088 r 1270 2064 d
 1269 2088 r 1269 2064 d 1268 2088 r 1268 2064 d 1267 2087 r 1267 2065 d
 1266 2087 r 1266 2065 d 1265 2086 r 1265 2066 d 1264 2085 r 1264 2067 d
 1263 2084 r 1263 2068 d 1262 2083 r 1262 2069 d 1261 2082 r 1261 2070 d
 1260 2079 r 1260 2073 d 1388 2079 r 1388 2073 d 1387 2082 r 1387 2070 d
 1386 2083 r 1386 2069 d 1385 2084 r 1385 2068 d 1384 2085 r 1384 2067 d
 1383 2086 r 1383 2066 d 1382 2087 r 1382 2065 d 1381 2087 r 1381 2065 d
 1380 2088 r 1380 2064 d 1379 2088 r 1379 2064 d 1378 2088 r 1378 2064 d
 1377 2088 r 1377 2064 d 1376 2088 r 1376 2064 d 1375 2088 r 1375 2064 d
 1374 2088 r 1374 2064 d 1373 2088 r 1373 2064 d 1372 2088 r 1372 2064 d
 1371 2087 r 1371 2065 d 1370 2087 r 1370 2065 d 1369 2086 r 1369 2066 d
 1368 2085 r 1368 2067 d 1367 2084 r 1367 2068 d 1366 2083 r 1366 2069 d
 1365 2082 r 1365 2070 d 1364 2079 r 1364 2073 d 1324 2130 r 1332 2137 d
 1338 2143 d 1339 2150 d 1336 2157 d 1330 2162 d 1321 2168 d 1313 2175 d
 1309 2182 d 1309 2188 d 1313 2195 d 1321 2201 d 1330 2208 d 1336 2213 d
 1339 2220 d 1338 2226 d 1332 2233 d 1324 2239 d 1683 1049 r 1683 1085 d
 1695 1049 r 1695 1085 d 1689 1152 r 1697 1159 d 1703 1165 d 1705 1171 d
 1702 1178 d 1695 1184 d 1686 1191 d 1679 1197 d 1674 1203 d 1674 1210 d
 1679 1216 d 1686 1222 d 1695 1229 d 1702 1235 d 1705 1242 d 1703 1248 d
 1697 1254 d 1689 1261 d 1689 1370 r 1684 1369 d 1678 1368 d 1673 1367 d
 1668 1365 d 1663 1362 d 1659 1360 d 1655 1356 d 1651 1352 d 1647 1348 d
 1644 1343 d 1642 1338 d 1640 1333 d 1638 1328 d 1637 1322 d 1637 1317 d
 1637 1311 d 1638 1305 d 1639 1300 d 1641 1295 d 1643 1290 d 1646 1285 d
 1649 1280 d 1653 1276 d 1657 1273 d 1661 1269 d 1666 1267 d 1671 1264 d
 1676 1263 d 1681 1262 d 1686 1261 d 1692 1261 d 1697 1262 d 1702 1263 d
 1707 1264 d 1713 1267 d 1717 1269 d 1721 1273 d 1726 1276 d 1729 1280 d
 1732 1285 d 1735 1290 d 1737 1295 d 1739 1300 d 1740 1305 d 1741 1311 d
 1741 1317 d 1741 1322 d 1740 1328 d 1738 1333 d 1736 1338 d 1734 1343 d
 1731 1348 d 1727 1352 d 1724 1356 d 1719 1360 d 1715 1362 d 1710 1365 d
 1705 1367 d 1700 1368 d 1694 1369 d 1689 1370 d 1649 1318 r 1649 1312 d
 1648 1321 r 1648 1309 d 1647 1322 r 1647 1308 d 1646 1323 r 1646 1307 d
 1645 1324 r 1645 1306 d 1644 1325 r 1644 1305 d 1643 1326 r 1643 1304 d
 1642 1326 r 1642 1304 d 1641 1327 r 1641 1303 d 1640 1327 r 1640 1303 d
 1639 1327 r 1639 1303 d 1638 1327 r 1638 1303 d 1637 1327 r 1637 1303 d
 1636 1327 r 1636 1303 d 1635 1327 r 1635 1303 d 1634 1327 r 1634 1303 d
 1633 1327 r 1633 1303 d 1632 1326 r 1632 1304 d 1631 1326 r 1631 1304 d
 1630 1325 r 1630 1305 d 1629 1324 r 1629 1306 d 1628 1323 r 1628 1307 d
 1627 1322 r 1627 1308 d 1626 1321 r 1626 1309 d 1625 1318 r 1625 1312 d
 1753 1318 r 1753 1312 d 1752 1321 r 1752 1309 d 1751 1322 r 1751 1308 d
 1750 1323 r 1750 1307 d 1749 1324 r 1749 1306 d 1748 1325 r 1748 1305 d
 1747 1326 r 1747 1304 d 1746 1326 r 1746 1304 d 1745 1327 r 1745 1303 d
 1744 1327 r 1744 1303 d 1743 1327 r 1743 1303 d 1742 1327 r 1742 1303 d
 1741 1327 r 1741 1303 d 1740 1327 r 1740 1303 d 1739 1327 r 1739 1303 d
 1738 1327 r 1738 1303 d 1737 1327 r 1737 1303 d 1736 1326 r 1736 1304 d
 1735 1326 r 1735 1304 d 1734 1325 r 1734 1305 d 1733 1324 r 1733 1306 d
 1732 1323 r 1732 1307 d 1731 1322 r 1731 1308 d 1730 1321 r 1730 1309 d
 1729 1318 r 1729 1312 d 1689 1370 r 1697 1376 d 1703 1382 d 1705 1389 d
 1702 1395 d 1695 1402 d 1686 1408 d 1679 1414 d 1674 1421 d 1674 1427 d
 1679 1433 d 1686 1440 d 1695 1446 d 1702 1453 d 1705 1459 d 1703 1465 d
 1697 1472 d 1689 1478 d 1671 1611 r 1707 1611 d 1689 1593 r 1689 1629 d
 1689 1696 r 1697 1702 d 1703 1709 d 1705 1715 d 1702 1722 d 1695 1727 d
 1686 1734 d 1679 1740 d 1674 1747 d 1674 1753 d 1679 1760 d 1686 1766 d
 1695 1773 d 1702 1778 d 1705 1785 d 1703 1791 d 1697 1798 d 1689 1804 d
 1689 1913 r 1684 1913 d 1678 1912 d 1673 1911 d 1668 1909 d 1663 1907 d
 1659 1903 d 1655 1900 d 1651 1896 d 1647 1891 d 1644 1887 d 1642 1882 d
 1640 1876 d 1638 1871 d 1637 1865 d 1637 1860 d 1637 1854 d 1638 1849 d
 1639 1843 d 1641 1838 d 1643 1834 d 1646 1828 d 1649 1824 d 1653 1820 d
 1657 1816 d 1661 1813 d 1666 1810 d 1671 1808 d 1676 1807 d 1681 1805 d
 1686 1804 d 1692 1804 d 1697 1805 d 1702 1807 d 1707 1808 d 1713 1810 d
 1717 1813 d 1721 1816 d 1726 1820 d 1729 1824 d 1732 1828 d 1735 1834 d
 1737 1838 d 1739 1843 d 1740 1849 d 1741 1854 d 1741 1860 d 1741 1865 d
 1740 1871 d 1738 1876 d 1736 1882 d 1734 1887 d 1731 1891 d 1727 1896 d
 1724 1900 d 1719 1903 d 1715 1907 d 1710 1909 d 1705 1911 d 1700 1912 d
 1694 1913 d 1689 1913 d 1649 1862 r 1649 1856 d 1648 1865 r 1648 1853 d
 1647 1866 r 1647 1852 d 1646 1867 r 1646 1851 d 1645 1868 r 1645 1850 d
 1644 1869 r 1644 1849 d 1643 1870 r 1643 1848 d 1642 1870 r 1642 1848 d
 1641 1871 r 1641 1847 d 1640 1871 r 1640 1847 d 1639 1871 r 1639 1847 d
 1638 1871 r 1638 1847 d 1637 1871 r 1637 1847 d 1636 1871 r 1636 1847 d
 1635 1871 r 1635 1847 d 1634 1871 r 1634 1847 d 1633 1871 r 1633 1847 d
 1632 1870 r 1632 1848 d 1631 1870 r 1631 1848 d 1630 1869 r 1630 1849 d
 1629 1868 r 1629 1850 d 1628 1867 r 1628 1851 d 1627 1866 r 1627 1852 d
 1626 1865 r 1626 1853 d 1625 1862 r 1625 1856 d 1753 1862 r 1753 1856 d
 1752 1865 r 1752 1853 d 1751 1866 r 1751 1852 d 1750 1867 r 1750 1851 d
 1749 1868 r 1749 1850 d 1748 1869 r 1748 1849 d 1747 1870 r 1747 1848 d
 1746 1870 r 1746 1848 d 1745 1871 r 1745 1847 d 1744 1871 r 1744 1847 d
 1743 1871 r 1743 1847 d 1742 1871 r 1742 1847 d 1741 1871 r 1741 1847 d
 1740 1871 r 1740 1847 d 1739 1871 r 1739 1847 d 1738 1871 r 1738 1847 d
 1737 1871 r 1737 1847 d 1736 1870 r 1736 1848 d 1735 1870 r 1735 1848 d
 1734 1869 r 1734 1849 d 1733 1868 r 1733 1850 d 1732 1867 r 1732 1851 d
 1731 1866 r 1731 1852 d 1730 1865 r 1730 1853 d 1729 1862 r 1729 1856 d
 1689 1913 r 1689 1932 d 1689 1949 r 1689 1967 d 1689 1986 r 1689 2003 d
 1701 1916 r 1701 1910 d 1700 1919 r 1700 1907 d 1699 1920 r 1699 1906 d
 1698 1921 r 1698 1905 d 1697 1922 r 1697 1904 d 1696 1923 r 1696 1903 d
 1695 1924 r 1695 1902 d 1694 1924 r 1694 1902 d 1693 1925 r 1693 1901 d
 1692 1925 r 1692 1901 d 1691 1925 r 1691 1901 d 1690 1925 r 1690 1901 d
 1689 1925 r 1689 1901 d 1688 1925 r 1688 1901 d 1687 1925 r 1687 1901 d
 1686 1925 r 1686 1901 d 1685 1925 r 1685 1901 d 1684 1924 r 1684 1902 d
 1683 1924 r 1683 1902 d 1682 1923 r 1682 1903 d 1681 1922 r 1681 1904 d
 1680 1921 r 1680 1905 d 1679 1920 r 1679 1906 d 1678 1919 r 1678 1907 d
 1677 1916 r 1677 1910 d 1701 2025 r 1701 2019 d 1700 2028 r 1700 2016 d
 1699 2029 r 1699 2015 d 1698 2030 r 1698 2014 d 1697 2031 r 1697 2013 d
 1696 2032 r 1696 2012 d 1695 2033 r 1695 2011 d 1694 2033 r 1694 2011 d
 1693 2034 r 1693 2010 d 1692 2034 r 1692 2010 d 1691 2034 r 1691 2010 d
 1690 2034 r 1690 2010 d 1689 2034 r 1689 2010 d 1688 2034 r 1688 2010 d
 1687 2034 r 1687 2010 d 1686 2034 r 1686 2010 d 1685 2034 r 1685 2010 d
 1684 2033 r 1684 2011 d 1683 2033 r 1683 2011 d 1682 2032 r 1682 2012 d
 1681 2031 r 1681 2013 d 1680 2030 r 1680 2014 d 1679 2029 r 1679 2015 d
 1678 2028 r 1678 2016 d 1677 2025 r 1677 2019 d 1689 2130 r 1684 2130 d
 1678 2129 d 1673 2128 d 1668 2126 d 1663 2124 d 1659 2121 d 1655 2117 d
 1651 2113 d 1647 2109 d 1644 2104 d 1642 2099 d 1640 2093 d 1638 2088 d
 1637 2083 d 1637 2077 d 1637 2072 d 1638 2066 d 1639 2061 d 1641 2055 d
 1643 2051 d 1646 2046 d 1649 2041 d 1653 2037 d 1657 2034 d 1661 2030 d
 1666 2027 d 1671 2025 d 1676 2024 d 1681 2023 d 1686 2022 d 1692 2022 d
 1697 2023 d 1702 2024 d 1707 2025 d 1713 2027 d 1717 2030 d 1721 2034 d
 1726 2037 d 1729 2041 d 1732 2046 d 1735 2051 d 1737 2055 d 1739 2061 d
 1740 2066 d 1741 2072 d 1741 2077 d 1741 2083 d 1740 2088 d 1738 2093 d
 1736 2099 d 1734 2104 d 1731 2109 d 1727 2113 d 1724 2117 d 1719 2121 d
 1715 2124 d 1710 2126 d 1705 2128 d 1700 2129 d 1694 2130 d 1689 2130 d
 1649 2079 r 1649 2073 d 1648 2082 r 1648 2070 d 1647 2083 r 1647 2069 d
 1646 2084 r 1646 2068 d 1645 2085 r 1645 2067 d 1644 2086 r 1644 2066 d
 1643 2087 r 1643 2065 d 1642 2087 r 1642 2065 d 1641 2088 r 1641 2064 d
 1640 2088 r 1640 2064 d 1639 2088 r 1639 2064 d 1638 2088 r 1638 2064 d
 1637 2088 r 1637 2064 d 1636 2088 r 1636 2064 d 1635 2088 r 1635 2064 d
 1634 2088 r 1634 2064 d 1633 2088 r 1633 2064 d 1632 2087 r 1632 2065 d
 1631 2087 r 1631 2065 d 1630 2086 r 1630 2066 d 1629 2085 r 1629 2067 d
 1628 2084 r 1628 2068 d 1627 2083 r 1627 2069 d 1626 2082 r 1626 2070 d
 1625 2079 r 1625 2073 d 1753 2079 r 1753 2073 d 1752 2082 r 1752 2070 d
 1751 2083 r 1751 2069 d 1750 2084 r 1750 2068 d 1749 2085 r 1749 2067 d
 1748 2086 r 1748 2066 d 1747 2087 r 1747 2065 d 1746 2087 r 1746 2065 d
 1745 2088 r 1745 2064 d 1744 2088 r 1744 2064 d 1743 2088 r 1743 2064 d
 1742 2088 r 1742 2064 d 1741 2088 r 1741 2064 d 1740 2088 r 1740 2064 d
 1739 2088 r 1739 2064 d 1738 2088 r 1738 2064 d 1737 2088 r 1737 2064 d
 1736 2087 r 1736 2065 d 1735 2087 r 1735 2065 d 1734 2086 r 1734 2066 d
 1733 2085 r 1733 2067 d 1732 2084 r 1732 2068 d 1731 2083 r 1731 2069 d
 1730 2082 r 1730 2070 d 1729 2079 r 1729 2073 d 1689 2130 r 1697 2137 d
 1703 2143 d 1705 2150 d 1702 2157 d 1695 2162 d 1686 2168 d 1679 2175 d
 1674 2182 d 1674 2188 d 1679 2195 d 1686 2201 d 1695 2208 d 1702 2213 d
 1705 2220 d 1703 2226 d 1697 2233 d 1689 2239 d 1671 2372 r 1707 2372 d
 1689 2354 r 1689 2390 d 1689 2457 r 1697 2463 d 1703 2470 d 1705 2476 d
 1702 2483 d 1695 2488 d 1686 2495 d 1679 2501 d 1674 2508 d 1674 2514 d
 1679 2521 d 1686 2527 d 1695 2534 d 1702 2539 d 1705 2546 d 1703 2552 d
 1697 2559 d 1689 2565 d 1689 2674 r 1684 2674 d 1678 2673 d 1673 2672 d
 1668 2670 d 1663 2667 d 1659 2664 d 1655 2661 d 1651 2657 d 1647 2652 d
 1644 2648 d 1642 2642 d 1640 2637 d 1638 2632 d 1637 2626 d 1637 2621 d
 1637 2615 d 1638 2610 d 1639 2604 d 1641 2599 d 1643 2595 d 1646 2589 d
 1649 2585 d 1653 2580 d 1657 2577 d 1661 2574 d 1666 2571 d 1671 2568 d
 1676 2567 d 1681 2566 d 1686 2565 d 1692 2565 d 1697 2566 d 1702 2567 d
 1707 2568 d 1713 2571 d 1717 2574 d 1721 2577 d 1726 2580 d 1729 2585 d
 1732 2589 d 1735 2595 d 1737 2599 d 1739 2604 d 1740 2610 d 1741 2615 d
 1741 2621 d 1741 2626 d 1740 2632 d 1738 2637 d 1736 2642 d 1734 2648 d
 1731 2652 d 1727 2657 d 1724 2661 d 1719 2664 d 1715 2667 d 1710 2670 d
 1705 2672 d 1700 2673 d 1694 2674 d 1689 2674 d  20 lw 1689 2783 r 1684 2783 d
 1678 2782 d 1673 2780 d 1668 2778 d 1663 2776 d 1659 2773 d 1655 2770 d
 1651 2765 d 1647 2761 d 1644 2757 d 1642 2751 d 1640 2746 d 1638 2740 d
 1637 2735 d 1637 2729 d 1637 2724 d 1638 2718 d 1639 2713 d 1641 2708 d
 1643 2703 d 1646 2698 d 1649 2693 d 1653 2689 d 1657 2686 d 1661 2683 d
 1666 2679 d 1671 2677 d 1676 2676 d 1681 2675 d 1686 2674 d 1692 2674 d
 1697 2675 d 1702 2676 d 1707 2677 d 1713 2679 d 1717 2683 d 1721 2686 d
 1726 2689 d 1729 2693 d 1732 2698 d 1735 2703 d 1737 2708 d 1739 2713 d
 1740 2718 d 1741 2724 d 1741 2729 d 1741 2735 d 1740 2740 d 1738 2746 d
 1736 2751 d 1734 2757 d 1731 2761 d 1727 2765 d 1724 2770 d 1719 2773 d
 1715 2776 d 1710 2778 d 1705 2780 d 1700 2782 d 1694 2783 d 1689 2783 d
   4 lw 1689 2891 r 1684 2891 d 1678 2890 d 1673 2889 d 1668 2887 d 1663 2885 d
 1659 2882 d 1655 2878 d 1651 2874 d 1647 2870 d 1644 2865 d 1642 2860 d
 1640 2854 d 1638 2849 d 1637 2843 d 1637 2838 d 1637 2833 d 1638 2827 d
 1639 2822 d 1641 2816 d 1643 2812 d 1646 2807 d 1649 2802 d 1653 2798 d
 1657 2795 d 1661 2791 d 1666 2788 d 1671 2786 d 1676 2785 d 1681 2784 d
 1686 2783 d 1692 2783 d 1697 2784 d 1702 2785 d 1707 2786 d 1713 2788 d
 1717 2791 d 1721 2795 d 1726 2798 d 1729 2802 d 1732 2807 d 1735 2812 d
 1737 2816 d 1739 2822 d 1740 2827 d 1741 2833 d 1741 2838 d 1741 2843 d
 1740 2849 d 1738 2854 d 1736 2860 d 1734 2865 d 1731 2870 d 1727 2874 d
 1724 2878 d 1719 2882 d 1715 2885 d 1710 2887 d 1705 2889 d 1700 2890 d
 1694 2891 d 1689 2891 d 1697 2898 d 1703 2904 d 1705 2911 d 1702 2917 d
 1695 2923 d 1686 2929 d 1679 2936 d 1674 2942 d 1674 2949 d 1679 2955 d
 1686 2962 d 1695 2968 d 1702 2974 d 1705 2980 d 1703 2987 d 1697 2993 d
 1689 3000 d 1649 2623 r 1649 2617 d 1648 2626 r 1648 2614 d 1647 2627 r
 1647 2613 d 1646 2628 r 1646 2612 d 1645 2629 r 1645 2611 d 1644 2630 r
 1644 2610 d 1643 2631 r 1643 2609 d 1642 2631 r 1642 2609 d 1641 2632 r
 1641 2608 d 1640 2632 r 1640 2608 d 1639 2632 r 1639 2608 d 1638 2632 r
 1638 2608 d 1637 2632 r 1637 2608 d 1636 2632 r 1636 2608 d 1635 2632 r
 1635 2608 d 1634 2632 r 1634 2608 d 1633 2632 r 1633 2608 d 1632 2631 r
 1632 2609 d 1631 2631 r 1631 2609 d 1630 2630 r 1630 2610 d 1629 2629 r
 1629 2611 d 1628 2628 r 1628 2612 d 1627 2627 r 1627 2613 d 1626 2626 r
 1626 2614 d 1625 2623 r 1625 2617 d 1753 2623 r 1753 2617 d 1752 2626 r
 1752 2614 d 1751 2627 r 1751 2613 d 1750 2628 r 1750 2612 d 1749 2629 r
 1749 2611 d 1748 2630 r 1748 2610 d 1747 2631 r 1747 2609 d 1746 2631 r
 1746 2609 d 1745 2632 r 1745 2608 d 1744 2632 r 1744 2608 d 1743 2632 r
 1743 2608 d 1742 2632 r 1742 2608 d 1741 2632 r 1741 2608 d 1740 2632 r
 1740 2608 d 1739 2632 r 1739 2608 d 1738 2632 r 1738 2608 d 1737 2632 r
 1737 2608 d 1736 2631 r 1736 2609 d 1735 2631 r 1735 2609 d 1734 2630 r
 1734 2610 d 1733 2629 r 1733 2611 d 1732 2628 r 1732 2612 d 1731 2627 r
 1731 2613 d 1730 2626 r 1730 2614 d 1729 2623 r 1729 2617 d 1649 2840 r
 1649 2834 d 1648 2843 r 1648 2831 d 1647 2844 r 1647 2830 d 1646 2845 r
 1646 2829 d 1645 2846 r 1645 2828 d 1644 2847 r 1644 2827 d 1643 2848 r
 1643 2826 d 1642 2848 r 1642 2826 d 1641 2849 r 1641 2825 d 1640 2849 r
 1640 2825 d 1639 2849 r 1639 2825 d 1638 2849 r 1638 2825 d 1637 2849 r
 1637 2825 d 1636 2849 r 1636 2825 d 1635 2849 r 1635 2825 d 1634 2849 r
 1634 2825 d 1633 2849 r 1633 2825 d 1632 2848 r 1632 2826 d 1631 2848 r
 1631 2826 d 1630 2847 r 1630 2827 d 1629 2846 r 1629 2828 d 1628 2845 r
 1628 2829 d 1627 2844 r 1627 2830 d 1626 2843 r 1626 2831 d 1625 2840 r
 1625 2834 d 1753 2840 r 1753 2834 d 1752 2843 r 1752 2831 d 1751 2844 r
 1751 2830 d 1750 2845 r 1750 2829 d 1749 2846 r 1749 2828 d 1748 2847 r
 1748 2827 d 1747 2848 r 1747 2826 d 1746 2848 r 1746 2826 d 1745 2849 r
 1745 2825 d 1744 2849 r 1744 2825 d 1743 2849 r 1743 2825 d 1742 2849 r
 1742 2825 d 1741 2849 r 1741 2825 d 1740 2849 r 1740 2825 d 1739 2849 r
 1739 2825 d 1738 2849 r 1738 2825 d 1737 2849 r 1737 2825 d 1736 2848 r
 1736 2826 d 1735 2848 r 1735 2826 d 1734 2847 r 1734 2827 d 1733 2846 r
 1733 2828 d 1732 2845 r 1732 2829 d 1731 2844 r 1731 2830 d 1730 2843 r
 1730 2831 d 1729 2840 r 1729 2834 d
e
%%Trailer
EndPSPlot
%
%--- END OF FIGURE 1 ----- BEGINNING OF FIGURE 2---------------
%!
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   4 lw lt0 1950  500 r 1950 3000 d 1950  500 r 1886  500 d 1950  632 r
 1918  632 d 1950  763 r 1918  763 d 1950  895 r 1918  895 d 1950 1026 r
 1918 1026 d 1950 1158 r 1886 1158 d 1950 1289 r 1918 1289 d 1950 1421 r
 1918 1421 d 1950 1553 r 1918 1553 d 1950 1684 r 1918 1684 d 1950 1816 r
 1886 1816 d 1950 1947 r 1918 1947 d 1950 2079 r 1918 2079 d 1950 2211 r
 1918 2211 d 1950 2342 r 1918 2342 d 1950 2474 r 1886 2474 d 1950 2605 r
 1918 2605 d 1950 2737 r 1918 2737 d 1950 2868 r 1918 2868 d 1950 3000 r
 1918 3000 d 1990  498 r 1992  492 d 1998  488 d 2008  486 d 2014  486 d
 2024  488 d 2030  492 d 2032  498 d 2032  502 d 2030  508 d 2024  512 d
 2014  514 d 2008  514 d 1998  512 d 1992  508 d 1990  502 d 1990  498 d
 1992  494 d 1994  492 d 1998  490 d 2008  488 d 2014  488 d 2024  490 d
 2028  492 d 2030  494 d 2032  498 d 2032  502 r 2030  506 d 2028  508 d
 2024  510 d 2014  512 d 2008  512 d 1998  510 d 1994  508 d 1992  506 d
 1990  502 d 1990 1148 r 2010 1144 d 2008 1148 d 2006 1154 d 2006 1160 d
 2008 1166 d 2012 1170 d 2018 1172 d 2020 1172 d 2026 1170 d 2030 1166 d
 2032 1160 d 2032 1154 d 2030 1148 d 2028 1146 d 2024 1144 d 2022 1144 d
 2020 1146 d 2022 1148 d 2024 1146 d 2006 1160 r 2008 1164 d 2012 1168 d
 2018 1170 d 2020 1170 d 2026 1168 d 2030 1164 d 2032 1160 d 1990 1148 r
 1990 1168 d 1992 1148 r 1992 1158 d 1990 1168 d 1998 1788 r 1996 1792 d
 1990 1798 d 2032 1798 d 1992 1796 r 2032 1796 d 2032 1788 r 2032 1806 d
 1990 1834 r 1992 1828 d 1998 1824 d 2008 1822 d 2014 1822 d 2024 1824 d
 2030 1828 d 2032 1834 d 2032 1838 d 2030 1844 d 2024 1848 d 2014 1850 d
 2008 1850 d 1998 1848 d 1992 1844 d 1990 1838 d 1990 1834 d 1992 1830 d
 1994 1828 d 1998 1826 d 2008 1824 d 2014 1824 d 2024 1826 d 2028 1828 d
 2030 1830 d 2032 1834 d 2032 1838 r 2030 1842 d 2028 1844 d 2024 1846 d
 2014 1848 d 2008 1848 d 1998 1846 d 1994 1844 d 1992 1842 d 1990 1838 d
 1998 2446 r 1996 2450 d 1990 2456 d 2032 2456 d 1992 2454 r 2032 2454 d
 2032 2446 r 2032 2464 d 1990 2484 r 2010 2480 d 2008 2484 d 2006 2490 d
 2006 2496 d 2008 2502 d 2012 2506 d 2018 2508 d 2020 2508 d 2026 2506 d
 2030 2502 d 2032 2496 d 2032 2490 d 2030 2484 d 2028 2482 d 2024 2480 d
 2022 2480 d 2020 2482 d 2022 2484 d 2024 2482 d 2006 2496 r 2008 2500 d
 2012 2504 d 2018 2506 d 2020 2506 d 2026 2504 d 2030 2500 d 2032 2496 d
 1990 2484 r 1990 2504 d 1992 2484 r 1992 2494 d 1990 2504 d  150  500 r
  150 3000 d  150  500 r  214  500 d  150  632 r  182  632 d  150  763 r
  182  763 d  150  895 r  182  895 d  150 1026 r  182 1026 d  150 1158 r
  214 1158 d  150 1289 r  182 1289 d  150 1421 r  182 1421 d  150 1553 r
  182 1553 d  150 1684 r  182 1684 d  150 1816 r  214 1816 d  150 1947 r
  182 1947 d  150 2079 r  182 2079 d  150 2211 r  182 2211 d  150 2342 r
  182 2342 d  150 2474 r  214 2474 d  150 2605 r  182 2605 d  150 2737 r
  182 2737 d  150 2868 r  182 2868 d  150 3000 r  182 3000 d 1950  500 r
  150  500 d 1950  500 r 1950  564 d 1821  500 r 1821  532 d 1693  500 r
 1693  532 d 1564  500 r 1564  532 d 1436  500 r 1436  564 d 1307  500 r
 1307  532 d 1179  500 r 1179  532 d 1050  500 r 1050  532 d  921  500 r
  921  564 d  793  500 r  793  532 d  664  500 r  664  532 d  536  500 r
  536  532 d  407  500 r  407  564 d  279  500 r  279  532 d  150  500 r
  150  532 d 1926  446 r 1928  440 d 1934  436 d 1944  434 d 1950  434 d
 1960  436 d 1966  440 d 1968  446 d 1968  450 d 1966  456 d 1960  460 d
 1950  462 d 1944  462 d 1934  460 d 1928  456 d 1926  450 d 1926  446 d
 1928  442 d 1930  440 d 1934  438 d 1944  436 d 1950  436 d 1960  438 d
 1964  440 d 1966  442 d 1968  446 d 1968  450 r 1966  454 d 1964  456 d
 1960  458 d 1950  460 d 1944  460 d 1934  458 d 1930  456 d 1928  454 d
 1926  450 d 1420  356 r 1422  358 d 1424  356 d 1422  354 d 1420  354 d
 1416  356 d 1414  358 d 1412  364 d 1412  372 d 1414  378 d 1416  380 d
 1420  382 d 1424  382 d 1428  380 d 1432  374 d 1436  364 d 1438  360 d
 1442  356 d 1448  354 d 1454  354 d 1412  372 r 1414  376 d 1416  378 d
 1420  380 d 1424  380 d 1428  378 d 1432  372 d 1436  364 d 1450  354 r
 1448  356 d 1448  360 d 1452  370 d 1452  376 d 1450  380 d 1448  382 d
 1448  360 r 1454  370 d 1454  378 d 1452  380 d 1448  382 d 1444  382 d
 1412  406 r 1414  400 d 1420  396 d 1430  394 d 1436  394 d 1446  396 d
 1452  400 d 1454  406 d 1454  410 d 1452  416 d 1446  420 d 1436  422 d
 1430  422 d 1420  420 d 1414  416 d 1412  410 d 1412  406 d 1414  402 d
 1416  400 d 1420  398 d 1430  396 d 1436  396 d 1446  398 d 1450  400 d
 1452  402 d 1454  406 d 1454  410 r 1452  414 d 1450  416 d 1446  418 d
 1436  420 d 1430  420 d 1420  418 d 1416  416 d 1414  414 d 1412  410 d
 1412  446 r 1414  440 d 1420  436 d 1430  434 d 1436  434 d 1446  436 d
 1452  440 d 1454  446 d 1454  450 d 1452  456 d 1446  460 d 1436  462 d
 1430  462 d 1420  460 d 1414  456 d 1412  450 d 1412  446 d 1414  442 d
 1416  440 d 1420  438 d 1430  436 d 1436  436 d 1446  438 d 1450  440 d
 1452  442 d 1454  446 d 1454  450 r 1452  454 d 1450  456 d 1446  458 d
 1436  460 d 1430  460 d 1420  458 d 1416  456 d 1414  454 d 1412  450 d
  901  372 r  939  372 d  897  374 r  939  374 d  897  374 r  927  352 d
  927  384 d  939  366 r  939  380 d  897  406 r  899  400 d  905  396 d
  915  394 d  921  394 d  931  396 d  937  400 d  939  406 d  939  410 d
  937  416 d  931  420 d  921  422 d  915  422 d  905  420 d  899  416 d
  897  410 d  897  406 d  899  402 d  901  400 d  905  398 d  915  396 d
  921  396 d  931  398 d  935  400 d  937  402 d  939  406 d  939  410 r
  937  414 d  935  416 d  931  418 d  921  420 d  915  420 d  905  418 d
  901  416 d  899  414 d  897  410 d  897  446 r  899  440 d  905  436 d
  915  434 d  921  434 d  931  436 d  937  440 d  939  446 d  939  450 d
  937  456 d  931  460 d  921  462 d  915  462 d  905  460 d  899  456 d
  897  450 d  897  446 d  899  442 d  901  440 d  905  438 d  915  436 d
  921  436 d  931  438 d  935  440 d  937  442 d  939  446 d  939  450 r
  937  454 d  935  456 d  931  458 d  921  460 d  915  460 d  905  458 d
  901  456 d  899  454 d  897  450 d  389  378 r  391  376 d  393  378 d
  391  380 d  389  380 d  385  378 d  383  374 d  383  368 d  385  362 d
  389  358 d  393  356 d  401  354 d  413  354 d  419  356 d  423  360 d
  425  366 d  425  370 d  423  376 d  419  380 d  413  382 d  411  382 d
  405  380 d  401  376 d  399  370 d  399  368 d  401  362 d  405  358 d
  411  356 d  383  368 r  385  364 d  389  360 d  393  358 d  401  356 d
  413  356 d  419  358 d  423  362 d  425  366 d  425  370 r  423  374 d
  419  378 d  413  380 d  411  380 d  405  378 d  401  374 d  399  370 d
  383  406 r  385  400 d  391  396 d  401  394 d  407  394 d  417  396 d
  423  400 d  425  406 d  425  410 d  423  416 d  417  420 d  407  422 d
  401  422 d  391  420 d  385  416 d  383  410 d  383  406 d  385  402 d
  387  400 d  391  398 d  401  396 d  407  396 d  417  398 d  421  400 d
  423  402 d  425  406 d  425  410 r  423  414 d  421  416 d  417  418 d
  407  420 d  401  420 d  391  418 d  387  416 d  385  414 d  383  410 d
  383  446 r  385  440 d  391  436 d  401  434 d  407  434 d  417  436 d
  423  440 d  425  446 d  425  450 d  423  456 d  417  460 d  407  462 d
  401  462 d  391  460 d  385  456 d  383  450 d  383  446 d  385  442 d
  387  440 d  391  438 d  401  436 d  407  436 d  417  438 d  421  440 d
  423  442 d  425  446 d  425  450 r  423  454 d  421  456 d  417  458 d
  407  460 d  401  460 d  391  458 d  387  456 d  385  454 d  383  450 d
 1950 3000 r  150 3000 d 1950 3000 r 1950 2936 d 1821 3000 r 1821 2968 d
 1693 3000 r 1693 2968 d 1564 3000 r 1564 2968 d 1436 3000 r 1436 2936 d
 1307 3000 r 1307 2968 d 1179 3000 r 1179 2968 d 1050 3000 r 1050 2968 d
  921 3000 r  921 2936 d  793 3000 r  793 2968 d  664 3000 r  664 2968 d
  536 3000 r  536 2968 d  407 3000 r  407 2936 d  279 3000 r  279 2968 d
  150 3000 r  150 2968 d 2067 1530 r 2109 1530 d 2067 1532 r 2109 1532 d
 2067 1524 r 2067 1538 d 2109 1524 r 2109 1554 d 2099 1554 d 2109 1552 d
 2081 1576 r 2083 1570 d 2087 1566 d 2093 1564 d 2097 1564 d 2103 1566 d
 2107 1570 d 2109 1576 d 2109 1580 d 2107 1586 d 2103 1590 d 2097 1592 d
 2093 1592 d 2087 1590 d 2083 1586 d 2081 1580 d 2081 1576 d 2083 1572 d
 2087 1568 d 2093 1566 d 2097 1566 d 2103 1568 d 2107 1572 d 2109 1576 d
 2109 1580 r 2107 1584 d 2103 1588 d 2097 1590 d 2093 1590 d 2087 1588 d
 2083 1584 d 2081 1580 d 2081 1616 r 2083 1612 d 2085 1610 d 2089 1608 d
 2093 1608 d 2097 1610 d 2099 1612 d 2101 1616 d 2101 1620 d 2099 1624 d
 2097 1626 d 2093 1628 d 2089 1628 d 2085 1626 d 2083 1624 d 2081 1620 d
 2081 1616 d 2083 1612 r 2087 1610 d 2095 1610 d 2099 1612 d 2099 1624 r
 2095 1626 d 2087 1626 d 2083 1624 d 2085 1626 r 2083 1628 d 2081 1632 d
 2083 1632 d 2083 1628 d 2097 1610 r 2099 1608 d 2103 1606 d 2105 1606 d
 2109 1608 d 2111 1614 d 2111 1624 d 2113 1630 d 2115 1632 d 2105 1606 r
 2107 1608 d 2109 1614 d 2109 1624 d 2111 1630 d 2115 1632 d 2117 1632 d
 2121 1630 d 2123 1624 d 2123 1612 d 2121 1606 d 2117 1604 d 2115 1604 d
 2111 1606 d 2109 1612 d 2059 1660 r 2063 1656 d 2069 1652 d 2077 1648 d
 2087 1646 d 2095 1646 d 2105 1648 d 2113 1652 d 2119 1656 d 2123 1660 d
 2063 1656 r 2071 1652 d 2077 1650 d 2087 1648 d 2095 1648 d 2105 1650 d
 2111 1652 d 2119 1656 d 2067 1686 r 2109 1672 d 2067 1686 r 2109 1700 d
 2073 1686 r 2109 1698 d 2109 1666 r 2109 1678 d 2109 1692 r 2109 1706 d
 2059 1746 r 2123 1710 d 2075 1762 r 2073 1766 d 2067 1772 d 2109 1772 d
 2069 1770 r 2109 1770 d 2109 1762 r 2109 1780 d 2073 1860 r 2077 1862 d
 2067 1862 d 2073 1860 d 2069 1856 d 2067 1850 d 2067 1846 d 2069 1840 d
 2073 1836 d 2077 1834 d 2083 1832 d 2093 1832 d 2099 1834 d 2103 1836 d
 2107 1840 d 2109 1846 d 2109 1850 d 2107 1856 d 2103 1860 d 2067 1846 r
 2069 1842 d 2073 1838 d 2077 1836 d 2083 1834 d 2093 1834 d 2099 1836 d
 2103 1838 d 2107 1842 d 2109 1846 d 2093 1860 r 2109 1860 d 2093 1862 r
 2109 1862 d 2093 1854 r 2093 1866 d 2093 1878 r 2093 1902 d 2089 1902 d
 2085 1900 d 2083 1898 d 2081 1894 d 2081 1888 d 2083 1882 d 2087 1878 d
 2093 1876 d 2097 1876 d 2103 1878 d 2107 1882 d 2109 1888 d 2109 1892 d
 2107 1898 d 2103 1902 d 2093 1900 r 2087 1900 d 2083 1898 d 2081 1888 r
 2083 1884 d 2087 1880 d 2093 1878 d 2097 1878 d 2103 1880 d 2107 1884 d
 2109 1888 d 2067 1916 r 2109 1930 d 2067 1918 r 2103 1930 d 2067 1944 r
 2109 1930 d 2067 1910 r 2067 1924 d 2067 1938 r 2067 1950 d 2059 1958 r
 2063 1962 d 2069 1966 d 2077 1970 d 2087 1972 d 2095 1972 d 2105 1970 d
 2113 1966 d 2119 1962 d 2123 1958 d 2063 1962 r 2071 1966 d 2077 1968 d
 2087 1970 d 2095 1970 d 2105 1968 d 2111 1966 d 2119 1962 d 1082  250 r
 1082  278 d 1080  250 r 1080  278 d 1080  256 r 1076  252 d 1070  250 d
 1066  250 d 1060  252 d 1058  256 d 1058  278 d 1066  250 r 1062  252 d
 1060  256 d 1060  278 d 1058  256 r 1054  252 d 1048  250 d 1044  250 d
 1038  252 d 1036  256 d 1036  278 d 1044  250 r 1040  252 d 1038  256 d
 1038  278 d 1088  250 r 1080  250 d 1088  278 r 1074  278 d 1066  278 r
 1052  278 d 1044  278 r 1030  278 d 1020  265 r 1020  285 d 1019  289 d
 1016  290 d 1014  290 d 1012  289 d 1010  286 d 1019  265 r 1019  285 d
 1018  289 d 1016  290 d 1024  273 r 1014  273 d   6 lw lt2  150  972 r
  415  993 d  615 1026 d  746 1059 d  842 1092 d  917 1125 d  978 1158 d
 1029 1191 d 1072 1224 d 1109 1257 d 1142 1289 d 1171 1322 d 1197 1355 d
 1220 1388 d 1242 1421 d 1261 1454 d 1279 1487 d 1296 1520 d 1311 1553 d
 1325 1586 d 1339 1618 d 1351 1651 d 1363 1684 d 1374 1717 d 1385 1750 d
 1394 1783 d 1404 1816 d 1413 1849 d 1421 1882 d 1429 1914 d 1437 1947 d
 1445 1980 d 1452 2013 d 1458 2046 d 1465 2079 d 1471 2112 d 1477 2145 d
 1483 2178 d 1489 2211 d 1494 2243 d 1499 2276 d 1504 2309 d 1509 2342 d
 1514 2375 d 1518 2408 d 1523 2441 d 1527 2474 d 1531 2507 d 1535 2539 d
 1539 2572 d 1543 2605 d 1546 2638 d 1550 2671 d 1554 2704 d 1557 2737 d
 1560 2770 d 1564 2803 d 1567 2836 d 1570 2868 d 1573 2901 d 1576 2934 d
 1579 2967 d 1581 3000 d 1632  862 r 1626  895 d 1624  928 d 1624  961 d
 1624  993 d 1624 1026 d 1624 1059 d 1624 1092 d 1624 1125 d 1624 1158 d
 1624 1191 d 1624 1224 d 1624 1257 d 1624 1289 d 1624 1322 d 1624 1355 d
 1624 1388 d 1624 1421 d 1624 1454 d 1624 1487 d 1624 1520 d 1624 1553 d
 1624 1586 d 1624 1618 d 1624 1651 d 1624 1684 d 1624 1717 d 1624 1750 d
 1624 1783 d 1624 1816 d 1624 1849 d 1624 1882 d 1624 1914 d 1624 1947 d
 1624 1980 d 1624 2013 d 1624 2046 d 1624 2079 d 1624 2112 d 1624 2145 d
 1624 2178 d 1624 2211 d 1624 2243 d 1624 2276 d 1624 2309 d 1624 2342 d
 1624 2375 d 1624 2408 d 1624 2441 d 1624 2474 d 1624 2507 d 1624 2539 d
 1624 2572 d 1624 2605 d 1624 2638 d 1624 2671 d 1624 2704 d 1624 2737 d
 1624 2770 d 1624 2803 d 1624 2836 d 1624 2868 d 1624 2901 d 1624 2934 d
 1624 2967 d 1624 3000 d lt0 1335  862 r 1350  895 d 1362  928 d 1373  961 d
 1384  993 d 1394 1026 d 1403 1059 d 1412 1092 d 1421 1125 d 1429 1158 d
 1437 1191 d 1444 1224 d 1451 1257 d 1458 1289 d 1464 1322 d 1471 1355 d
 1477 1388 d 1482 1421 d 1488 1454 d 1493 1487 d 1499 1520 d 1504 1553 d
 1509 1586 d 1513 1618 d 1518 1651 d 1522 1684 d 1527 1717 d 1531 1750 d
 1535 1783 d 1539 1816 d 1542 1849 d 1546 1882 d 1550 1914 d 1553 1947 d
 1557 1980 d 1560 2013 d 1563 2046 d 1566 2079 d 1570 2112 d 1573 2145 d
 1575 2178 d 1578 2211 d 1581 2243 d 1584 2276 d 1587 2309 d 1589 2342 d
 1592 2375 d 1594 2408 d 1597 2441 d 1599 2474 d 1602 2507 d 1604 2539 d
 1606 2572 d 1608 2605 d 1611 2638 d 1613 2671 d 1615 2704 d 1617 2737 d
 1619 2770 d 1621 2803 d 1623 2836 d 1625 2868 d 1627 2901 d 1628 2934 d
 1630 2967 d 1632 3000 d 1113  862 r 1396  895 d 1439  928 d 1451  961 d
 1455  993 d 1456 1026 d 1456 1059 d 1456 1092 d 1456 1125 d 1456 1158 d
 1456 1191 d 1456 1224 d 1456 1257 d 1456 1289 d 1456 1322 d 1456 1355 d
 1456 1388 d 1456 1421 d 1456 1454 d 1456 1487 d 1456 1520 d 1456 1553 d
 1456 1586 d 1456 1618 d 1456 1651 d 1456 1684 d 1456 1717 d 1456 1750 d
 1456 1783 d 1456 1816 d 1456 1849 d 1456 1882 d 1456 1914 d 1456 1947 d
 1456 1980 d 1456 2013 d 1456 2046 d 1456 2079 d 1456 2112 d 1456 2145 d
 1456 2178 d 1456 2211 d 1456 2243 d 1456 2276 d 1456 2309 d 1456 2342 d
 1456 2375 d 1456 2408 d 1456 2441 d 1456 2474 d 1456 2507 d 1456 2539 d
 1456 2572 d 1456 2605 d 1456 2638 d 1456 2671 d 1456 2704 d 1456 2737 d
 1456 2770 d 1456 2803 d 1456 2836 d 1456 2868 d 1456 2901 d 1456 2934 d
 1456 2967 d 1456 3000 d
e
%%Trailer
EndPSPlot
%--- END OF FIGURE 2 ---------------------------

____________________________________________________________________
M. Lindner, Institut f. Theoretische Physik, Universitaet Heidelberg,
Philosophenweg 16, D-W-6900 Heidelberg, Germany; Tel. D-6221-569-414,
FAX : D-6221-569-331, Email Y29@VM.URZ.UNI-HEIDELBERG.DE
